A Fully-dynamic Approximation Algorithm for Maximum Weight b-Matchings in Graphs

Matching nodes in a graph G = (V, E) is a well-studied algorithmic problem with many applications. The b-matching problem is a generalizati on that allows to match a node with up to b neighbors. This allows more flexible connectivity patterns whenever vertices may have multiple associations. The algorithm b-suitor [Khan et al., SISC2016] is able to compute a (1/2)-approximation of a maximum weight b-matching in O(|E|) time. Since real-world graphs often change over time, fast dynamic methods for b-matching optimization are desirable. In this work, we propose Dyn-b-suitor, a dynamic algorithm for the weighted b-matching problem. As a non-trivial extension to the dynamic Suitor algorithm for 1-matchings [Angriman et al., JEA 2022], our approach computes (1/2)-approximate b-matchings by identifying and updating affected vertices without static recomputation. Our proposed algorithm is fully-dynamic, i. e., it supports both edge insertions and deletions, and we prove that it computes the same solution as its static counterpart. In extensive experiments on real-world benchmark graphs and generated instances, our dynamic algorithm yields significant savings compared to the sequential b-suitor, e. g., for batch updates with $10^3$ edges with an average acceleration factor of $10^3$. When comparing our sequential dynamic algorithm with the parallel (static) b-suitor on a 128-core machine, our dynamic algorithm is still $59$x to $10^4$ faster.

==> loose_end_step_0.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[node] (startVadd1) at (-1,-0.5) {};
    \node[node] (startVadd2) at (-1.3,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[ultra thick, blue] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[black] (startU) edge (v2);
    \draw[ultra thick, blue] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[black] (v1) edge (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[black] (startV) edge (startVadd2);
    \draw[ultra thick, blue] (startV) edge (v);
    \draw[ultra thick, blue] (v) edge (vadd);
    \draw[black, dotted] (v) edge (u);

\end{tikzpicture}

==> loose_end_step_1.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[node] (startVadd1) at (-1,-0.5) {};
    \node[node] (startVadd2) at (-1.3,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[black] (u) edge node[font=\tiny, above, black] {R} (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[black] (startU) edge (v2);
    \draw[ultra thick, blue] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[black] (v1) edge (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[black] (startV) edge (startVadd2);
    \draw[black] (startV) edge node[font=\tiny, below, black] {R} (v);
    \draw[ultra thick, blue] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge node[font=\tiny, right, black] {I} (u);

\end{tikzpicture}

==> loose_end_step_2.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[above right= of startV, yshift=-2.9em, xshift=-3.5em] {\tiny{$p^{(u)}_3$}};
    \node[node] (startVadd1) at (-1,-0.5) {};
    \node[node] (startVadd2) at (-1.3,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[below right= of startU, yshift=2.9em, xshift=-3.5em] {\tiny{$p^{(u)}_0$}};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[black] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[ultra thick, blue] (startU) edge node[font=\tiny, above left, black] {I} (v2);
    \draw[black] (v2) edge node[font=\tiny, left, black] {R} (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[ultra thick, blue] (v1) edge node[font=\tiny, below left, black] {I} (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[black] (startV) edge (startVadd2);
    \draw[black] (startV) edge (v);
    \draw[ultra thick, blue] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge (u);

    \draw[->] (-1,2.35) arc (120:240:1);

\end{tikzpicture}

==> loose_end_step_3.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[above right= of startV, yshift=-2.9em, xshift=-3.1em] {\tiny{$p^{(v)}_0$}};
    \node[node] (startVadd1) at (-1,-0.5) {};
    \node[node] (startVadd2) at (-1.3,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[right= of v1, xshift=-2.6em, yshift=0.6em] {\tiny{$v_k$}};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    % \node[below right= of startU, yshift=2.9em, xshift=-3.5em] {\tiny{$p^{(u)}_0$}};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[black] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[ultra thick, blue] (startU) edge (v2);
    \draw[black] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[black] (v1) edge node[font=\tiny, below left, black] {R} (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \node[right= of startVadd1, xshift=-5.5em, yshift=0.0em] {\tiny{$v_l$}};
    \draw[ultra thick, blue] (startV) edge node[font=\tiny, left, black] {I} (startVadd2);
    \draw[black] (startV) edge (v);
    \draw[ultra thick, blue] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge (u);

    \draw[->, dotted] (-1,0.2) arc (0:87:0.83);
    \draw[->] (-1.45,0.1) arc (80:210:0.33);

    \draw[black, dotted] (-2.15,0.85) rectangle ++(0.3,0.3);

\end{tikzpicture}

==> removal_loose_end_step_0.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};
    \node[node] (vadd2) at (-0.3,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[node] (startVadd1) at (-1,-0.5) {};


    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[black] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[ultra thick, blue] (startU) edge (v2);
    \draw[black] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[ultra thick, blue] (v1) edge (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[black] (startV) edge (v);
    \draw[black] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge (vadd2);
    \draw[ultra thick, blue, dotted] (v) edge (u);

\end{tikzpicture}

==> removal_loose_end_step_1.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};
    \node[node] (vadd2) at (-0.3,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[node] (startVadd1) at (-1,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[black] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[ultra thick, blue] (startU) edge (v2);
    \draw[black] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[ultra thick, blue] (v1) edge (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[black] (startV) edge (v);
    \draw[black] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge (vadd2);
    \draw[black, dotted] (v) edge node[font=\tiny, right, black] {R} (u);

\end{tikzpicture}

==> removal_loose_end_step_2.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};
    \node[node] (vadd2) at (-0.3,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[above right= of v, yshift=-2.9em, xshift=-5.4em] {\tiny{$p^{(u)}_3$}};
    \node[node] (startVadd1) at (-1,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    \node[below left= of u, yshift=2.9em, xshift=3.2em] {\tiny{$p^{(u)}_0$}};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[ultra thick, blue] (u) edge node[font=\tiny, above, black] {I} (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[black] (startU) edge node[font=\tiny, above left, black] {R} (v2);
    \draw[ultra thick, blue] (v2) edge node[font=\tiny, left, black] {I} (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[black] (v1) edge node[font=\tiny, below left, black] {R} (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \draw[ultra thick, blue] (startV) edge node[font=\tiny, below, black] {I} (v);
    \draw[black] (v) edge (vadd);
    \draw[ultra thick, blue] (v) edge (vadd2);

    \draw[->] (-0.8,2.50) arc (100:260:1);

\end{tikzpicture}

==> removal_loose_end_step_3.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    %Nodes
    \node[node] (v) at (0,0) {};
    % \node[right= of v, xshift=-3em] {\tiny{$v$}};
    \node[node] (vadd) at (0,-0.5) {};
    \node[node] (vadd2) at (-0.3,-0.5) {};

    \node[node] (startV) at (-1,0) {};
    \node[above right= of startV, yshift=-2.9em, xshift=-0.8em] {\tiny{$p^{(v)}_0$}};
    \node[node] (startVadd1) at (-1,-0.5) {};

    \node[node] (v1) at (-2,1) {};
    \node[right= of v1, xshift=-2.2em, yshift=-3.3em] {\tiny{$v_k$}};
    \node[node] (v1add) at (-2.5,0.8) {};

    \node[node] (v2) at (-2,2) {};
    \node[node] (v2add) at (-2.5,2.2) {};

    \node[node] (startU) at (-1,3) {};
    % \node[below right= of startU, yshift=2.9em, xshift=-3.5em] {\tiny{$p^{(u)}_0$}};
    \node[node] (startUadd) at (-1,3.5) {};
    
    \node[node] (u) at (0,3) {};
    \node[right= of u, xshift=-3em] {\tiny{$u$}};
    \node[node] (uadd) at (0, 3.5) {};

    % Edges
    \draw[ultra thick, blue] (u) edge (uadd);
    \draw[ultra thick, blue] (u) edge (startU);
    \draw[ultra thick, blue] (startU) edge (startUadd);
    \draw[black] (startU) edge (v2);
    \draw[ultra thick, blue] (v2) edge (v1);
    \draw[ultra thick, blue] (v2) edge (v2add);
    \draw[ultra thick, blue] (v1) edge (v1add);
    \draw[black] (v1) edge (startV);
    \draw[ultra thick, blue] (startV) edge (startVadd1);
    \node[right= of vadd, xshift=-3.0em, yshift=-0.2em] {\tiny{$v_l$}};
    \draw[ultra thick, blue] (v) edge node[font=\tiny, right, black] {I} (vadd);
    \draw[black] (startV) edge node[font=\tiny, below, black] {R} (v);
    \draw[ultra thick, blue] (v) edge (vadd2);


    \draw[->, dotted] (0,0.1) arc (0:160:0.5);
    \draw[->] (0.2,0.1) arc (120:-60:0.33);

    \draw[black, dotted] (-1.15,-0.15) rectangle ++(0.3,0.3);

\end{tikzpicture}

==> static_b_suitor_legend.tex <==


\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt,gray]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    \node (blank) at (-2,3) {};

    %Legend
    \node[legend] (legend) at (1,1) {};
    \node[above= of legend,yshift=-3em,xshift=-1.8em,align=left] {\tiny{\textbf{Legend:}}};
    \draw[thick, black] (0,0.7) edge node[font=\small, right, black] {\tiny{ unmatched edge}} (0.4,0.7);
    \draw[thick, black] (0,1.0) -- ++(0.2,0) edge[ultra thick, blue] ++(0.2,0.0) node[font=\small, right, black] {\tiny{ half-matched edge}} (0.4,1.0);
    \draw[ultra thick, blue] (0,1.3) edge node[font=\small, right, black] {\tiny{ matched edge}} (0.4,1.3);
    \node[] (order) at (4,2.75) {\tiny{\textbf{Order:}}};
    \node[node] (step1) at (3.5,2.25) {\tiny{0}};
    \node[node] (step2) at (4.5,2.25) {\tiny{1}};
    \node[node] (step3) at (3.5,1.75) {\tiny{2}};
    \node[node] (step4) at (4.5,1.75) {\tiny{3}};
    \node[node] (step5) at (3.5,1.25) {\tiny{4}};
    \node[node] (step6) at (4.5,1.25) {\tiny{5}};
    \node[node] (step7) at (3.5,0.75) {\tiny{6}};

    \draw [->,gray] (step1) edge (step2) (step2) edge (step3) (step3) edge (step4) (step4) edge (step5) (step5) edge (step6) (step6) edge (step7);

    % \node[node] (step4) at (4,1) {};
    % \node[node] (step1) at (1,1) {};
    % \node[node] (step1) at (0,0) {};
    % \node[node] (step1) at (0,1) {};

\end{tikzpicture}

==> static_b_suitor_step_0.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    %Step 0
    \node[] (step1) at (-1,0.5) {\small{[\textbf{after $v_0$}]}};
    % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    \node[node] (v11) at (1.5,0) {$v_1$};
    \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v21) at (1.5,-2) {$v_2$};
    \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v31) at (3.5,0) {$v_3$};
    \node[node] (v41) at (5.5,0) {$v_4$};
    \node[node] (v51) at (5.5,-2) {$v_5$};

    \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);

\end{tikzpicture}

==> static_b_suitor_step_1.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 1
    \node[] (step1) at (-1,-4) {\small{[\textbf{after $v_1$}]}};
    %\node[node] (step2_node) at (2.1,-3.25) {$v_1$};
    \node[node] (v02) at (0,-5.5) {$v_0$};
    \node[left= of v02, xshift=3em, align=left] {\tiny{$S$: $\{v_1\}$}};
    \node[active] (v12) at (1.5,-4.5) {$v_1$};
    \node[above= of v12, yshift=-3em, align=left] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v22) at (1.5,-6.5) {$v_2$};
    \node[below= of v22, yshift=3em] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[node] (v32) at (3.5,-4.5) {$v_3$};
    \node[node] (v42) at (5.5,-4.5) {$v_4$};
    \node[node] (v52) at (5.5,-6.5) {$v_5$};

    \draw[thick, black] (v42) edge node[font=\small, right, black] {6} (v52);
    \path[thick, black] (v42) edge node[font=\small, above, black] {9} (v32);
    \path[thick, black] (v52) edge node[font=\small, below, black] {4} (v32);
    \path[thick, black] (v32) edge node[font=\small, above, black] {1} (v12);
    \path[thick, black] (v32) edge node[font=\small, below, black] {2} (v22);
    \draw[thick, black] (v12) -- ++(0.0,-1.0) edge[ultra thick, blue] ++(0.0,-0.75) node[font=\small, left, black] {1} (v22);
    \draw[ultra thick, blue] (v02) edge node[font=\small, above, black] {1} (v12);
    \draw[thick, black] (v02) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v22);
\end{tikzpicture}

==> static_b_suitor_step_2.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 2
    \node[] (step3) at (-1,-8.75) {\small{[\textbf{after $v_2$}]}};
    % \node[node] (step3_node) at (2.1,-8) {$v_2$};
    \node[node] (v03) at (0,-10.25) {$v_0$};
    \node[left= of v03, xshift=3em, align=left] {\tiny{$S$: $\{v_2,v_1\}$}};
    \node[node] (v13) at (1.5,-9.25) {$v_1$};
    \node[above= of v13, yshift=-3em, align=left] {\tiny{$S$: $\{v_0\}$}};
    \node[active] (v23) at (1.5,-11.25) {$v_2$};
    \node[below= of v23, yshift=3em, align=left] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[node] (v33) at (3.5,-9.25) {$v_3$};
    \node[above= of v33, yshift=-3em, align=left] {\tiny{$S$: $\{v_2\}$}};
    \node[node] (v43) at (5.5,-9.25) {$v_4$};
    \node[node] (v53) at (5.5,-11.25) {$v_5$};

    \draw[thick, black] (v43) edge node[font=\small, right, black] {6} (v53);
    \path[thick, black] (v43) edge node[font=\small, above, black] {9} (v33);
    \path[thick, black] (v53) edge node[font=\small, below, black] {4} (v33);
    \path[thick, black] (v33) edge node[font=\small, above, black] {1} (v13);
    \draw[thick, black] (v23) -- ++(1,1) edge[ultra thick, blue] ++(0.82,0.82) node[font=\small, below, black] {2} (v33);
    \draw[thick, black] (v13) -- ++(0.0,-1.0) edge[ultra thick, blue] ++(0.0,-0.75) node[font=\small, left, black] {1} (v23);
    \draw[ultra thick, blue] (v03) edge node[font=\small, above, black] {1} (v13);
    \draw[ultra thick, blue] (v03) edge node[font=\small, below, black] {1} (v23);
\end{tikzpicture}

==> static_b_suitor_step_3.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 3
    \node[] (step1) at (6.5,0.5) {\small[{\textbf{after $v_3$}]}};
    \node[node] (v04) at (7.5,-1) {$v_0$};
    \node[left= of v04, xshift=3em, align=left] {\tiny{$S$: $\{v_2,v_1\}$}};
    \node[node] (v14) at (9,0) {$v_1$};
    \node[above= of v14, yshift=-3em, align=left] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v24) at (9,-2) {$v_2$};
    \node[below= of v24, yshift=3em, align=left] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[active] (v34) at (11,0) {$v_3$};
    \node[above= of v34, yshift=-3em, align=left]  {\tiny{$S$: $\{v_2\}$}};
    \node[node] (v44) at (13,0) {$v_4$};
    \node[above= of v44, yshift=-3em, align=left] {\tiny{$S$: $\{v_3\}$}};
    \node[node] (v54) at (13,-2) {$v_5$};
    \node[below= of v54, yshift=3em, align=left] {\tiny{$S$: $\{v_3\}$}};

    \draw[thick, black] (v44) edge node[font=\small, right, black] {6} (v54);
    \draw[thick, black] (v34) -- ++(1,0) edge[ultra thick, blue] ++(0.75,0) node[font=\small, above, black] {9} (v44);
    \draw[thick, black] (v34) -- ++(1,-1) edge[ultra thick, blue] ++(0.82,-0.82) node[font=\small, below, black] {4} (v54);
    \path[thick, black] (v34) edge node[font=\small, above, black] {1} (v14);
    \draw[thick, black] (v24) -- ++(1,1) edge[ultra thick, blue] ++(0.82,0.82) node[font=\small, below, black] {2} (v34);
    \draw[thick, black] (v14) -- ++(0.0,-1.0) edge[ultra thick, blue] ++(0.0,-0.75) node[font=\small, left, black] {1} (v24);
    \draw[ultra thick, blue] (v04) edge node[font=\small, above, black] {1} (v14);
    \draw[ultra thick, blue] (v04) edge node[font=\small, below, black] {1} (v24);


\end{tikzpicture}

==> static_b_suitor_step_4.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 4
    \node[] (step5) at (6.5,-4.0) {\small{[\textbf{after $v_4$}]}};
    \node[node] (v05) at (7.5,-5.5) {$v_0$};
    \node[left= of v05, xshift=3em, align=left] {\tiny{$S$: $\{v_2,v_1\}$}};
    \node[node] (v15) at (9,-4.5) {$v_1$};
    \node[above= of v15, yshift=-3em, align=left] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v25) at (9,-6.5) {$v_2$};
    \node[below= of v25, yshift=3em, align=left] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[node] (v35) at (11,-4.5) {$v_3$};
    \node[above= of v35, yshift=-3em, align=left]  {\tiny{$S$: $\{v_2, v_4\}$}};
    \node[active] (v45) at (13,-4.5) {$v_4$};
    \node[above= of v45, yshift=-3em, align=left]  {\tiny{$S$: $\{v_3\}$}};
    \node[node] (v55) at (13,-6.5) {$v_5$};
    \node[below= of v55, yshift=3em, align=left] {\tiny{$S$: $\{v_3, v_4\}$}};

    \draw[thick, black] (v45) -- ++(0,-1) edge[ultra thick, blue] ++(0.0,-0.82) node[font=\small, right, black] {6} (v55);
    \draw[ultra thick, blue] (v35) edge node[font=\small, above, black] {9} (v45);
    \draw[thick, black] (v35) -- ++(1,-1) edge[ultra thick, blue] ++(0.82,-0.82) node[font=\small, below, black] {4} (v55);
    \path[thick, black] (v35) edge node[font=\small, above, black] {1} (v15);
    \draw[thick, black] (v25) -- ++(1,1) edge[ultra thick, blue] ++(0.82,0.82) node[font=\small, below, black] {2} (v35);
    \draw[thick, black] (v15) -- ++(0.0,-1.0) edge[ultra thick, blue] ++(0.0,-0.75) node[font=\small, left, black] {1} (v25);
    \draw[ultra thick, blue] (v05) edge node[font=\small, above, black] {1} (v15);
    \draw[ultra thick, blue] (v05) edge node[font=\small, below, black] {1} (v25);
\end{tikzpicture}

==> static_b_suitor_step_5.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 5
    \node[] (step5) at (6.5,-8.75) {\small{[\textbf{after $v_5$}]}};
    \node[node] (v06) at (7.5,-10.25) {$v_0$};
    \node[left= of v06, xshift=3em, align=left] {\tiny{$S$: $\{v_2,v_1\}$}};
    \node[node] (v16) at (9,-9.25) {$v_1$};
    \node[above= of v16, yshift=-3em, align=left] {\tiny{$S$: $\{v_0\}$}};
    \node[node] (v26) at (9,-11.25) {$v_2$};
    \node[below= of v26, yshift=3em, align=left] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[node] (v36) at (11,-9.25) {$v_3$};
    \node[above= of v36, yshift=-3em, align=left] {\tiny{$S$: $\{\xcancel{v_2}, v_5, v_4\}$}};
    \node[node] (v46) at (13,-9.25) {$v_4$};
    \node[above= of v46, yshift=-3em, align=left] {\tiny{$S$: $\{v_3,v_5\}$}};
    \node[active] (v56) at (13,-11.25) {$v_5$};
    \node[below= of v56, yshift=3em, align=left] {\tiny{$S$: $\{v_3,v_4\}$}};

    \draw[ultra thick, blue] (v46) edge node[font=\small, right, black] {6} (v56);
    \draw[ultra thick, blue] (v36) edge node[font=\small, above, black] {9} (v46);
    \draw[ultra thick, blue] (v36) edge node[font=\small, below, black] {4} (v56);
    \path[thick, black] (v36) edge node[font=\small, above, black] {1} (v16);
    \path[thick, black] (v26) edge node[font=\small, below, black] {2} (v36);
    \draw[thick, black] (v16) -- ++(0.0,-1.0) edge[ultra thick, blue] ++(0.0,-0.75) node[font=\small, left, black] {1} (v26);
    \draw[ultra thick, blue] (v06) edge node[font=\small, above, black] {1} (v16);
    \draw[ultra thick, blue] (v06) edge node[font=\small, below, black] {1} (v26);
\end{tikzpicture}

==> static_b_suitor_step_6.tex <==
\begin{tikzpicture}[scale=0.9]
    \tikzstyle{node}=[draw,circle,inner sep=1pt]
    \tikzstyle{active}=[draw,circle,inner sep=1pt,ultra thick,red]
    \tikzstyle{legend}=[minimum width=2.5cm,minimum height=1cm]

    % %Initial
    % \node[] (initial) at (-1,0.5) {\small{\textbf{initial}}};
    % \node[node] (v0) at (0,-1) {$v_0$};
    % \node[node] (v1) at (1.5,0) {$v_1$};
    % \node[node] (v2) at (1.5,-2) {$v_2$};
    % \node[node] (v3) at (3.5,0) {$v_3$};
    % \node[node] (v4) at (5.5,0) {$v_4$};
    % \node[node] (v5) at (5.5,-2) {$v_5$};

    % \path[thick, black] (v4) edge node[font=\small, left, black] {6} (v5);
    % \path[thick, black] (v4) edge node[font=\small, above, black] {9} (v3);
    % \path[thick, black] (v5) edge node[font=\small, above, black] {4} (v3);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {1} (v1);
    % \path[thick, black] (v3) edge node[font=\small, above, black] {2} (v2);
    % \path[thick, black] (v2) edge node[font=\small, left, black] {1} (v1);
    % \path[thick, black] (v1) edge node[font=\small, above, black] {1} (v0);
    % \path[thick, black] (v2) edge node[font=\small, above, black] {1} (v0);

    % %Step 1
    % \node[] (step1) at (-1,0.5) {\small{\textbf{after $v_0$}}};
    % % \node[node] (step1_node) at (0.9,1.25) {$v_0$};
    % \node[active] (v01) at (0,-1) {$v_0$};
    % \node[left= of v01, xshift=3em] {\tiny{$T$: $\{v_1, v_2\}$}};
    % \node[node] (v11) at (1.5,0) {$v_1$};
    % \node[above= of v11, yshift=-3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v21) at (1.5,-2) {$v_2$};
    % \node[below= of v21, yshift=3em] {\tiny{$S$: $\{v_0\}$}};
    % \node[node] (v31) at (3.5,0) {$v_3$};
    % \node[node] (v41) at (5.5,0) {$v_4$};
    % \node[node] (v51) at (5.5,-2) {$v_5$};

    % \draw[thick, black] (v41) edge node[font=\small, right, black] {6} (v51);
    % \path[thick, black] (v41) edge node[font=\small, above, black] {9} (v31);
    % \path[thick, black] (v51) edge node[font=\small, below, black] {4} (v31);
    % \path[thick, black] (v31) edge node[font=\small, above, black] {1} (v11);
    % \path[thick, black] (v31) edge node[font=\small, below, black] {2} (v21);
    % \path[thick, black] (v21) edge node[font=\small, left, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,0.5) edge[ultra thick, blue] ++(0.55,0.35) node[font=\small, above, black] {1} (v11);
    % \draw[thick, black] (v01) -- ++(0.75,-0.5) edge[ultra thick, blue] ++(0.55,-0.35) node[font=\small, below, black] {1} (v21);


    %Step 5
    \node[] (step5) at (2.25,-13.5) {\small[{\textbf{final $v_2$}]}};
    \node[node] (v07) at (3.25,-15) {$v_0$};
    \node[left= of v07, xshift=3em, align=left] {\tiny{$S$: $\{v_2, v_1\}$}};
    \node[node] (v17) at (4.75,-14) {$v_1$};
    \node[above= of v17, yshift=-3em, align=left] {\tiny{$S$: $\{v_2, v_0\}$}};
    \node[active] (v27) at (4.75,-16) {$v_2$};
    \node[below= of v27, yshift=3em, align=left] {\tiny{$S$: $\{v_1, v_0\}$}};
    \node[node] (v37) at (6.75,-14) {$v_3$};
    \node[above= of v37, yshift=-3em, align=left] {\tiny{$S$: $\{v_5, v_4\}$}};
    \node[node] (v47) at (8.75,-14) {$v_4$};
    \node[above= of v47, yshift=-3em, align=left] {\tiny{$S$: $\{v_3, v_5\}$}};
    \node[node] (v57) at (8.75,-16) {$v_5$};
    \node[below= of v57, yshift=3em, align=left] {\tiny{$S$: $\{v_3, v_4\}$}};

    \draw[ultra thick, blue] (v47) edge node[font=\small, right, black] {6} (v57);
    \draw[ultra thick, blue] (v37) edge node[font=\small, above, black] {9} (v47);
    \draw[ultra thick, blue] (v37) edge node[font=\small, below, black] {4} (v57);
    \path[thick, black] (v37) edge node[font=\small, above, black] {1} (v17);
    \path[thick, black] (v27) edge node[font=\small, below, black] {2} (v37);
    \draw[ultra thick, blue] (v17) edge node[font=\small, left, black] {1} (v27);
    \draw[ultra thick, blue] (v07) edge node[font=\small, above, black] {1} (v17);
    \draw[ultra thick, blue] (v07) edge node[font=\small, below, black] {1} (v27);
\end{tikzpicture}
